AoI-based Finite Horizon Scheduling for Heterogeneous Networked Control Systems

Age of information (AoI) measures information freshness at the receiver. AoI may provide insights into quality of service in communication systems. For this reason, it has been used as a cross-layer metric for wireless communication protocols. In this work, we employ AoI to calculate penalty functions for a centralized resource scheduling problem. We consider a single wireless link shared by multiple, heterogeneous control systems where each sub-system has a time-varying packet loss probability. Sub-systems are competing for network resources to improve the accuracy of their remote estimation process. In order to cope with the dynamically changing conditions of the wireless link, we define a finite horizon age-penalty minimization problem and propose a scheduler that takes optimal decisions by looking $H$ slots into the future. The proposed algorithm has a worst-case complexity that grows exponentially with $H$. However, by narrowing down our search space within the constrained set of actions, we are able to decrease the complexity significantly without losing optimality. On the contrary, we show by simulations that the benefit of increasing $H$ w.r.t. remote state estimation performance diminishes after a certain $H$ value.

==> ageplot_globecom.tex <==
\begin{tikzpicture}

% horizontal axis
\draw[->] (-1,0) -- (6,0) node[anchor=south] {$t$};
% labels
\draw	(0,4.5) node[anchor=east] {}
		(1,4.5) node[anchor=north] {\scriptsize$k_i+1$}
		(2,4.5) node[anchor=north] {\scriptsize$k_i+2$}
		(3,4.5) node[anchor=north] {\scriptsize$k_i+3$}
		(4,4.5) node[anchor=north] {\scriptsize$k_i+4$}
		(5,4.5) node[anchor=north] {\scriptsize$k_i+5$}
		(0,-0.0) node[anchor=north]
		{\scriptsize$t_{i,o} + k_i D_i$}
		(5,-0.0) node[anchor=north]
		{\scriptsize$t_{i,o}+(k_i+5)D_i$}
		(1.7,-0.0) node[anchor=north] {\color{red}\scriptsize$\delta_i(t_1)=1$}
		(3.3,-0.0) node[anchor=north] {\color{red}\scriptsize$\delta_i(t_2)=1$};

\node[] at (-0.7, 4.2) {\scriptsize$t_{i,g(t)}$,};
\node[] at (-0.7, 3.9) {\color{red}{\scriptsize$t_{i,r(t)}$}\color{black}{\scriptsize,}};
\node[] at (-0.7, 3.6) {\color{blue}{\scriptsize$t_{i,u(t)}$}};

\draw[very thick, black] (5,-0.06) --  (5,+0.06);
	
% vertical axis
\draw[->] (0,0) -- (0,4) node[anchor=east] {};
% vertical ticks
\draw[dotted] (1,0) -- (1,4);
\draw[dotted] (2,0) -- (2,4);
\draw[dotted] (3,0) -- (3,4);
\draw[dotted] (4,0) -- (4,4);
\draw[dotted] (5,0) -- (5,4);
\draw[dotted,red] (3.3,0) -- (3.3,1);

% Delta 1
%\draw[very thick, black, solid] (0,1) -- (1,1);
%\draw[very thick, black, solid] (1,0) -- (2,0);
%\draw[very thick, black, solid] (2,1) -- (3,1);
%\draw[very thick, black, solid] (3,2) -- (4,2);
%\draw[very thick, black, solid] (0,1) -- (1,1);
%\draw[very thick, black, solid] (0,1) -- (1,1);
\draw[very thick, black, solid] (0,0) --  (1,0) -- (1,1) -- (2,1) -- (2,2) -- (3,2) --  (3,3) -- (4,3) -- (4,4)-- (5,4);

\draw[very thick, red, dashed] (0,0) --  (1.7,0) -- (1.8,1) -- (3.3,1) -- (3.4,3) -- (5,3);

\draw[very thick, blue, dotted] (0,0) --  (2,0) -- (2,1) -- (4,1) -- (4,3) -- (5,3);

%\draw (-.7, 1) node {\scriptsize$\Delta[k-1]$}; %label
\draw (2.5, 2.5) node { \footnotesize$t_{i,g}\rightarrow$};

\draw (2.8, 1.5) node { \footnotesize$t_{i,r}\rightarrow$};

\draw (4.5, 2.5) node { $\leftarrow\,\,$\footnotesize$t_{i,u}$};



\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=4pt] (b) at (1,0) {};
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=4pt] (b) at (2,1) {};
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=4pt] (b) at (3,2) {};
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=4pt] (b) at (4,3) {};


\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=4pt] (b) at (0,0) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=4pt] (b) at (1,1) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=4pt] (b) at (2,2) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=4pt] (b) at (3,3) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=4pt] (b) at (4,4) {};
%\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=4pt] (b) at (5,4) {};

\node[circle,draw=blue, fill=white, inner sep=0pt,minimum size=4pt] (b) at (2,0) {};
\node[circle,draw=blue, fill=white, inner sep=0pt,minimum size=4pt] (b) at (4,1) {};



\node[circle,draw=blue, fill=blue, inner sep=0pt,minimum size=4pt] (b) at (2,1) {};
\node[circle,draw=blue, fill=blue, inner sep=0pt,minimum size=4pt] (b) at (4,3) {};


\node[circle,draw=red, fill=red, inner sep=0pt,minimum size=4pt] (b) at (1.7,0) {};
\node[circle,draw=red, fill=red, inner sep=0pt,minimum size=4pt] (b) at (3.3,1) {};



\node[circle,draw=red, fill=red, inner sep=0pt,minimum size=4pt] (b) at (1.8,1) {};
\node[circle,draw=red, fill=red, inner sep=0pt,minimum size=4pt] (b) at (3.4,3) {};


\end{tikzpicture}


==> treeexample.tex <==
\begin{tikzpicture}[>=latex]
\def\nodesize{1cm}

%Root
\node (s0) at (0,0) [draw, circle, align=center, inner sep=0pt, minimum size=\nodesize] {\scriptsize$\boldsymbol{s}(t)$};

%Level 1
\node (s1) at (-3,-2) [draw, circle, align=center, inner sep=0pt, minimum size=\nodesize] {\scriptsize$\boldsymbol{s}_1(t+1)$};

\node (s2) at (0,-2) [draw, circle, align=center, inner sep=0pt, minimum size=1cm] {\scriptsize$\boldsymbol{s}_2(t+1)$};
\node (s3) at (3,-2) [draw, circle, align=center, inner sep=0pt, minimum size=1cm] {\scriptsize$\boldsymbol{s}_3(t+1)$};

\draw[->] (s0.south west) [] to node [above, pos=0.5, xshift=-.9cm] (aa) {\tiny$\text{Pr}{[\gamma_{1}(t)=1|\mu(t)=1]}$} (s1.north east);
\draw[->] (s0.south) [] to node [pos=0.5, left] (bb) {\tiny$\text{Pr}{[1|2]}$} (s2.north);
\draw[->, bend right] (s0.south east) [] to node [pos=0.5, below, xshift=-.1cm] (bb) {\tiny$\text{Pr}{[0|1]}$} (s3.north west);
\draw[->, bend left] (s0.south east) [] to node [pos=0.5, above, yshift=0cm] (cc) {\tiny$\text{Pr}{[0|2]}$} (s3.north west);
\draw[->, bend left=60] (s0.east) [] to node [pos=0.5, above, yshift=0.1cm] (cc) {\tiny$\text{Pr}{[0|\varnothing] }$} (s3.north);

\node (lev0) [] at (-5,0) {\small Level 0};
\draw [dashed,mygray, very thick] (lev0.east) to node [] (xyz) {} (-.8,0);
\draw [dashed,mygray, very thick] (2.7,0) to node [] (xyz) {} (4.2,0);

\node (lev1) [] at (-5,-2) {\small Level 1};

\draw [dashed, mygray,very thick] (lev1.east) to node [] (xyz) {} (-3.7,-2);
\draw [dashed,mygray,very thick] (-2.2,-2) to node [] (xyz) {} (-.8,-2);
\draw [dashed,mygray,very thick] (.8,-2) to node [] (xyz) {} (2.2,-2);
\draw [dashed,mygray,very thick] (3.6,-2) to node [] (xyz) {} (4.2,-2);
%%\draw[->] (sM.south) [out=-140,in=-40] to node [midway, below] (m2) {$p_1$} (s0.south);
%
%\draw[->, dashed] (s1.north east) -- (4.2,3);
%\draw[->, dashed] (s1.east) [] to node [] (bbb) {} (4.2,2.3);
%\draw[->, dashed] (s1.east) [] to node [pos=0.4, above] (bbbb) {} (4.2,1.7);
%\draw[->, dashed] (s1.south east) -- (4.2,1.2);
%
%\draw[->, dashed] (s2.north east) -- (4.2,0.6);
%\draw[->, dashed] (s2.east) [] to node [pos=0.4, above] (bbb) {} (4.2,0.2);
%\draw[->, dashed] (s2.east) [] to node [pos=0.4, above] (bbb) {} (4.2,-0.2);
%%\draw[->, bend right, dashed] (s2.east) [] to node [pos=0.4, above] (bbbb) {} (4.3,1.7);
%%\draw[->, dashed] (s2.south east) -- (4.2,1.2);
\end{tikzpicture}
